Strategic Network Creation for Enabling Greedy Routing

Today we rely on networks that are created and maintained by smart devices. For such networks, there is no governing central authority but instead the network structure is shaped by the decisions of selfish intelligent agents. A key property of such communication networks is that they should be easy to navigate for routing data. For this, a common approach is greedy routing, where every device simply routes data to a neighbor that is closer to the respective destination. Networks of intelligent agents can be analyzed via a game-theoretic approach and in the last decades many variants of network creation games have been proposed and analyzed. In this paper we present the first game-theoretic network creation model that incorporates greedy routing, i.e., the strategic agents in our model are embedded in some metric space and strive for creating a network among themselves where all-pairs greedy routing is enabled. Besides this, the agents optimize their connection quality within the created network by aiming for greedy routing paths with low stretch. For our model, we analyze the existence of (approximate)-equilibria and the computational hardness in different underlying metric spaces. E.g., we characterize the set of equilibria in 1-2-metrics and tree metrics and show that Nash equilibria always exist. For Euclidean space, the setting which is most relevant in practice, we prove that equilibria are not guaranteed to exist but that the well-known $\Theta$-graph construction yields networks having a low stretch that are game-theoretically almost stable. For general metric spaces, we show that approximate equilibria exist where the approximation factor depends on the cost of maintaining any link.

==> candidate.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[b]{0.24\textwidth}
         \centering
         
        \resizebox{0.7\linewidth}{!}{
        \begin{tikzpicture}[bend angle=90],
        \node[vertex]   (a)                                     {\(a\)};
        \node[vertex]   (b)        [right=1cm of a.center]                 {\(b\)}
            edge [<->]                          (a);
        \node[vertex]   (c)        [right=1cm of b.center]                 {\(c\)}
            edge [<->]                          (b);
            
        \node[vertex]   (1)        [below left=1cm and 0.5cm of b.center]                 {\(y\)}
            edge [->]                          (a);
        \node[vertex]   (2)        [right=1cm of 1.center]                 {\(z\)}
            edge [->]                          (b)
            edge [<->]                          (1);
        \end{tikzpicture}}
        \caption{}
        \label{fig:candidateaEuclid}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.24\textwidth}
         \centering
        \resizebox{0.7\linewidth}{!}{
        \begin{tikzpicture}[bend angle=90],
        \node[vertex]   (a)                                     {\(a\)};
        \node[vertex]   (b)        [right=1cm of a.center]                 {\(b\)}
            edge [<->]                          (a);
        \node[vertex]   (c)        [right=1cm of b.center]                 {\(c\)}
            edge [<->]                          (b);
            
        \node[vertex]   (1)        [below left=1cm and 0.5cm of b.center]                 {\(y\)}
            edge [->]                          (a)
            edge [->]                          (b);
        \node[vertex]   (2)        [right=1cm of 1.center]                 {\(z\)}
            edge [->]                          (b)
            edge [<->]                          (1);
        \end{tikzpicture}}
        \caption{}
        \label{fig:candidatecEuclid}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.24\textwidth}
         \centering
        \resizebox{0.7\linewidth}{!}{
        \begin{tikzpicture}[bend angle=90],
        \node[vertex]   (a)                                     {\(a\)};
        \node[vertex]   (b)        [right=1cm of a.center]                 {\(b\)}
            edge [<->]                          (a);
        \node[vertex]   (c)        [right=1cm of b.center]                 {\(c\)}
            edge [<->]                          (b);
            
        \node[vertex]   (1)        [below left=1cm and 0.5cm of b.center]                 {\(y\)}
            edge [->]                          (a)
            edge [->]                          (b);
        \node[vertex]   (2)        [right=1cm of 1.center]                 {\(z\)}
            edge [->]                          (c)
            edge [<->]                          (1);
        \end{tikzpicture}}
        \caption{}
        \label{fig:candidatedEuclid}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.24\textwidth}
         \centering
        \resizebox{0.7\linewidth}{!}{
        \begin{tikzpicture}[bend angle=90],
        \node[vertex]   (a)                                     {\(a\)};
        \node[vertex]   (b)        [right=1cm of a.center]                 {\(b\)}
            edge [<->]                          (a);
        \node[vertex]   (c)        [right=1cm of b.center]                 {\(c\)}
            edge [<->]                          (b);
            
        \node[vertex]   (1)        [below left=1cm and 0.5cm of b.center]                 {\(y\)}
            edge [->]                          (a);
        \node[vertex]   (2)        [right=1cm of 1.center]                 {\(z\)}
            edge [->]                          (c)
            edge [<->]                          (1);
        \end{tikzpicture}}
        \caption{}
        \label{fig:candidatebEuclid}
    \end{subfigure}
    \caption{Candidates for equilibrium strategies for vertices \(y\) and \(z\).}
    \label{fig:candidateEuclid}
\end{figure}

==> euclid_np.tex <==
\begin{figure}[htb]
\begin{subfigure}[c]{0.49\textwidth}
    \centering
    \resizebox{0.7\linewidth}{!}{
    \begin{tikzpicture}[bend angle=45,
        help/.style={circle, draw=gray, minimum size=20mm}],
    \node[vertex]   (u)										{\(u\)};
    \node[vertex]   (v)			[right=2cm of u]       		{\(v\)}
        edge []			node[auto,swap, font=\LARGE] {6} 				(u);
        
    \node[help]   (Scenter)        [above right=2cm and 1cm of v]      {}
        edge []			node[auto,swap, font=\LARGE] {9}         (u)
        edge []			node[auto,swap, font=\LARGE] {7} 		(v);
        
    \node[help]   (xcenter)        [below right=0.8 cm and 2.5cm of v]      {}
        edge []			node[auto, font=\LARGE]		{17}         (u)
        edge []			node[auto,swap,pos=0.7, font=\LARGE] {\(\approx 11.10\)} 		(v)
        edge []			node[auto,swap, font=\LARGE] {12}         (Scenter);
        
    \node[vertex]   (Qm)        at (Scenter.180)     {\(Q_m\)};
    \node[fill=white]   (Qe)    at (Scenter.270)     {\dots};
    \node[vertex]   (Q2)        at (Scenter.0)     {\(Q_2\)};
    \node[vertex]   (Q1)        at (Scenter.90)     {\(Q_1\)}
        edge [gray]			node[auto,swap, font=\LARGE] {\(\epsilon\)}         (Qe);
        
    \node[vertex]   (xm)        at (xcenter.180)     {\(x_n\)};
    \node[fill=white]   (xe)    at (xcenter.270)     {\dots};
    \node[vertex]   (x2)        at (xcenter.0)     {\(x_2\)};
    \node[vertex]   (x1)        at (xcenter.90)     {\(x_1\)}
        edge [gray]			node[auto,swap, font=\LARGE] {\(\epsilon\)}         (xe);
    
    \end{tikzpicture}}
    \caption{}
    \end{subfigure}
     \begin{subfigure}[c]{0.5\textwidth}
    \centering
    
    \resizebox{0.7\linewidth}{!}{
    \begin{tikzpicture}[bend angle=60,
        help/.style={circle, minimum size=20mm}],
    \node[fill=white]   (c)												{};
    \node[vertex]   (v)			[right=3.4cm of c]					{\(v\)};


    \node[vertex]   (u)			[right=1cm of v]						{\(u\)};



       
    \node[vertex]   (x1)        [above left=1.4cm and 0.8cm of c]		{\(x_1\)};
    \node[fill=white]   (Se)    [right=1cm of c]					{\dots};
        %edge [<-]		node[auto, font=\LARGE] {} 				(v);

    
    \node[vertex]   (Q1)        [above right=1.4cm and 1cm of c]		{\(Q_1\)}
        edge [->]		node[auto, font=\LARGE] {} 				(x1) 
        edge [<-]		node[auto, font=\LARGE] {} 				(v);    

        
    \node[vertex]   (xn)        [below left=1.4cm and 0.8cm of c]		{\(x_n\)}
        edge [<-]		node[auto,font=\LARGE] {} 				(Q1);
    \node[fill=white]   (xe)    [left=0.8cm of c]					{\dots};
    \node[vertex]   (Qm)        [below right=1.4cm and 1cm of c]		{\(Q_m\)}
        edge [->]		node[auto,swap,font=\LARGE] {} 				(xn)
        edge [<-]		node[auto, font=\LARGE] {} 				(v); 
    \node[fill=white]   (zero1)	[above= 1cm of Q1] {};
    \node[fill=white]   (zero2)	[below= 1cm of Qm] {};
    \end{tikzpicture}}
            \caption{}	    
	    \end{subfigure}
    \caption{(a) 2D Euclidean metric where \(Q_i\) and \(x_i\) are equally spaced on a circle with diameter \(\epsilon>0\). Distances to these circles are the distance to the closest point on it, (b) our construction for the  \textsc{Set Cover} reduction. }
    \label{fig:NPEuclidean}
\end{figure}

==> exSum.tex <==
\begin{figure}[htb]
    \centering
	    \centering
		    \resizebox{0.35\linewidth}{!}{
	    \begin{tikzpicture}[bend angle=90],
	    \clip(-1.25cm,-5.75cm) rectangle (8.5cm,2.25cm);
	    \node[vertex]   (a)                                     {\(a\)};
	    \node[vertex]   (b)        [right=3cm of a.center]                 {\(b\)}
	        edge []                          node[auto,swap, font=\LARGE] {1.14} (a);
	    \node[vertex]   (c)        [right=3cm of b.center]                 {\(c\)}
	        edge [bend right=45]			 node[auto,swap, font=\LARGE] {\(\approx 2.14\)} (a)
	        edge []                          node[auto,swap, font=\LARGE] {1} (b);
	        
	    \node[vertex]   (y)        [below left=3cm and 1.5cm of b.center]                 {\(y\)}
	        edge []                          node[auto, font=\LARGE] {1.96} (a)
	        edge []                          node[auto, font=\LARGE] {\(2-\epsilon\)} (b)
	        edge [looseness=2,bend right]   node[auto, font=\LARGE] {\(\approx 2.45\)} (c);
	    \node[vertex]   (z)        [right=3cm of y.center]                 {\(z\)}
	        edge [looseness=2,bend left]    node[auto,swap, font=\LARGE] {\(\approx 2.47\)} (a)
	        edge []                          node[auto,swap, font=\LARGE] {2} (b)
	        edge []                          node[auto,swap, font=\LARGE] {\(2+\epsilon\)} (c)
	        edge []                          node[auto,swap, font=\LARGE] {\(1-2\epsilon\)} (y);
	    
	    \end{tikzpicture}}
	    \caption{2D Euclidean metric that does not have a GE.}
     	    \label{fig:existenceDirectedEuclid}

\end{figure}


==> existenceNP.tex <==
\begin{figure}[htb]
    \centering
    \resizebox{0.58\linewidth}{!}{
    \begin{tikzpicture}[trim left=-0.5cm,bend angle=60],
    \node[vertex]   (a)                                           {\(a_1\)};
    \node[vertex]   (b)        [right=3cm of a.center]                 {\(b_1\)}
        edge []                          node[auto,swap] {1.14} (a);
    \node[vertex]   (c)        [right=3cm of b.center]                 {\(c_1\)}
        edge []                          node[auto,swap] {1} (b);
        
    \node[vertex]   (a2)        [above=1cm of a.center]                             {\(a_2\)};
    \node[vertex]   (b2)        [right=3cm of a2.center]                 {\(b_2\)}
        edge []                          node[auto,swap] {1.14} (a2);
    \node[vertex]   (c2)        [right=3cm of b2.center]                 {\(c_2\)}
        edge []                          node[auto,swap] {1} (b2);
        
    \node[vertex]   (a3)        [above=1cm of a2.center]                             {\(a_3\)};
    \node[vertex]   (b3)        [right=3cm of a3.center]                 {\(b_3\)}
        edge []                          node[auto,swap] {1.14} (a3);
    \node[vertex]   (c3)        [right=3cm of b3.center]                 {\(c_3\)}
        edge []                          node[auto,swap] {1} (b3);
        
    \node[vertex]   (1)        [below left=3cm and 1.5cm of b.center]                 {\(y\)}
        edge [dotted] (b2)
        edge [dotted,bend left=10] (b3)
        edge [dotted] (c2)
        edge [dotted] (c3)
        edge []                          node[auto] {1.96} (a)
        edge [dotted,bend left] (a2)
        edge [dotted,bend left] (a3)
        edge []                          node[pos=0.2,fill=white] {\(2-\epsilon\)} (b)
        edge []                          node[pos=0.8,fill=white] {\(2+2\epsilon\)} (c);
    \node[vertex]   (2)        [right=3cm of 1.center]                 {\(z\)}
        edge [dotted] (a2)
        edge [dotted] (a3)
        edge [dotted] (b2)
        edge [dotted,bend right=10] (b3)
        edge []                          node[pos=0.8,swap,fill=white] {\(2+2\epsilon\)} (a)
        edge []                          node[pos=0.2,fill=white,swap] {2} (b)
        edge []                          node[auto,swap] {\(2+\epsilon\)} (c)
        edge [dotted,bend right] (c2)
        edge [dotted,bend right] (c3)
        edge []                          node[auto,swap] {\(1-2\epsilon\)} (1);
    
    \node[vertex]   (t1)        [above right=1 cm and 4cm of 2.center]                 {\(t_1\)}
        edge [ bend left=20]            node[auto] {\(1.6\)} (2)
        edge [ bend left=20]            node[auto,swap] {\(1.6 - \epsilon\)} (c);
    \node[vertex]   (f1)        [right=1.2cm of t1.center]                 {\(f_1\)}
        edge [dotted] (c2)
        edge [dotted] (c3)
        edge [ bend left=30]            node[auto] {\(1.6\)} (2)
        edge []                          node[auto] {\(0.85\)} (t1);
    
    \node[vertex]   (t2)        [right=1.2cm of f1.center]                 {\(t_2\)}
        edge [dotted] (c2)
        edge [ bend left=40]            node[auto] {\(1.6\)} (2);
    \node[vertex]   (f2)        [right=1.2cm of t2.center]                 {\(f_2\)}
        edge [ bend left=50]            node[auto] {\(1.6\)} (2)
        edge []                          node[auto] {\(0.85\)} (t2)
        edge [ bend right=10]           node[below,pos=0.8] {\(1.6 - \epsilon\)} (c);
    
    \node[vertex]   (t3)        [right=1.2cm of f2.center]                 {\(t_3\)}
        edge [dotted] (c3)
        edge [ bend left=60]            node[auto] {\(1.6\)} (2);
    \node[vertex]   (f3)        [right=1.2cm of t3.center]                 {\(f_3\)}
        edge [ bend left=70]            node[auto] {\(1.6\)} (2)
        edge []                          node[auto] {\(0.85\)} (t3)
        edge [ bend right=20]           node[above,pos=0.85] {\(1.6 - \epsilon\)} (c);
        
    \node[vertex]   (d)        [above right=5cm of c3.center]                 {\(d\)}
        edge [dotted] (a)
        edge [dotted,bend right=5] (b)
        edge [dotted] (c)
        edge [dotted,bend right=5] (a2)
        edge [dotted] (b2)
        edge [dotted] (c2)
        edge []                          node[auto] {\(1.3\)} (a3)
        edge []                          node[auto] {\(1.3\)} (b3)
        edge []                          node[auto] {\(1.3\)} (c3)
        edge []                          node[pos=0.6,right] {\(1.3\)} (t1)
        edge []                          node[pos=0.6,right] {\(1.3\)} (f1)
        edge []                          node[pos=0.6,right] {\(1.3\)} (t2)
        edge []                          node[pos=0.6,right] {\(1.3\)} (f2)
        edge []                          node[pos=0.6,right] {\(1.3\)} (t3)
        edge []                          node[pos=0.6,right] {\(1.3\)} (f3);

    \end{tikzpicture}}
    \caption{Metric for 3-SAT formula
    \((x_1 \vee \overline{x_2} \vee \overline{x_3}) \wedge
    (\overline{x_1} \vee x_2) \wedge
    (\overline{x_1} \vee x_3)\).
    Only the distances between \(c_i\) and \(t_u\)/\(f_u\) depend on the formula; all other distances given are the same for all \(i, u\) for \(a_i, b_i, c_i, t_u\) and \(f_u\). Dotted lines represent distances analogous to those between similar nodes. All other distances not given in this figure are as the upper bounds given by the space being metric.}
    \label{fig:existenceNP}
\end{figure}

==> existenceNPEquilibrium.tex <==
\begin{figure}[htb]
    \centering
    
    \resizebox{0.58\linewidth}{!}{
    \begin{tikzpicture}[trim left=-0.5cm,bend angle=60],
    \node[vertex]   (a)                                           {\(a_1\)};
    \node[vertex]   (b)        [right=3cm of a.center]                 {\(b_1\)}
        edge [<->] (a);
    \node[vertex]   (c)        [right=3cm of b.center]                 {\(c_1\)}
        edge [<->] (b);
        
    \node[vertex]   (a2)        [above=1cm of a.center]                             {\(a_2\)};
    \node[vertex]   (b2)        [right=3cm of a2.center]                 {\(b_2\)}
        edge [<->] (a2);
    \node[vertex]   (c2)        [right=3cm of b2.center]                 {\(c_2\)}
        edge [<->] (b2);
        
    \node[vertex]   (a3)        [above=1cm of a2.center]                             {\(a_3\)};
    \node[vertex]   (b3)        [right=3cm of a3.center]                 {\(b_3\)}
        edge [<->] (a3);
    \node[vertex]   (c3)        [right=3cm of b3.center]                 {\(c_3\)}
        edge [<->] (b3);
        
    \node[vertex]   (1)        [below left=3cm and 1.5cm of b.center]                 {\(y\)}
        edge [<->] (a)
        edge [<->,dotted,bend left] (a2)
        edge [<->,dotted,bend left] (a3)
        edge [->] (b)
        edge [->,dotted,bend left=5] (b2)
        edge [->,dotted,bend left=10] (b3);
    \node[vertex]   (2)        [right=3cm of 1.center]                 {\(z\)}
        edge [<->]                  (1)
        edge [<-]                   (c)
        edge [<-,dotted,bend left=5] (c2)
        edge [<-,dotted,bend left=10] (c3);
    
    \node[vertex]   (t1)        [above right=1 cm and 4cm of 2.center]                 {\(t_1\)}
        edge [<->, bend left=20] (c)
        edge [->, bend left=20] (2);
    \node[vertex]   (f1)        [right=1cm of t1.center]                 {\(f_1\)}
        edge [<->,dotted] (c2)
        edge [<->,dotted] (c3)
        edge [<->, bend left=30] (2)
        edge [<->]               (t1);
    
    \node[vertex]   (t2)        [right=1.5cm of f1.center]                 {\(t_2\)}
        edge [<->,dotted] (c2)
        edge [<->, bend left=40]  (2);
    \node[vertex]   (f2)        [right=1cm of t2.center]                 {\(f_2\)}
        edge [<->]                (t2)
        edge [->, bend left=50]   (2)
        edge [<->, bend right=10] (c);
    
    \node[vertex]   (t3)        [right=1.5cm of f2.center]                 {\(t_3\)}
        edge [<->,dotted] (c3)
        edge [->, bend left=60]  (2);
    \node[vertex]   (f3)        [right=1cm of t3.center]                 {\(f_3\)}
        edge [<->, bend left=70]  (2)
        edge [<->]                (t3)
        edge [<->, bend right=20] (c);
        
    \node[vertex]   (d)        [above right=5cm of c3.center]                 {\(d\)}
        edge [<->,dotted] (a)
        edge [<->,dotted,bend right=5] (b)
        edge [<->,dotted] (c)
        edge [<->,dotted,bend right=5] (a2)
        edge [<->,dotted] (b2)
        edge [<->,dotted] (c2)
        edge [<->]                          (a3)
        edge [<->]                          (b3)
        edge [<->]                          (c3)
        edge [<->]                          (t1)
        edge [<->]                          (f1)
        edge [<->]                          (t2)
        edge [<->]                          (f2)
        edge [<->]                          (t3)
        edge [<->]                          (f3);

    \end{tikzpicture}}
    \caption{NE for 3-SAT formula
    \((x_1 \vee \overline{x_2} \vee \overline{x_3}) \wedge
    (\overline{x_1} \vee x_2) \wedge
    (\overline{x_1} \vee x_3)\), assigning \(x_2\) as true and \(x_1\) and \(x_3\) as false. Dotted lines also represent edges.}
    \label{fig:existenceNPEquilibrium}
\end{figure}

==> gen_candidate.tex <==
\begin{figure}[h]
    \centering
    \begin{subfigure}[b]{0.2\textwidth}
         \centering
         
        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}[bend angle=90],
        \node[vertex]   (a)                                     {\(a\)};
        \node[vertex]   (b)        [right=1cm of a.center]                 {\(b\)}
            edge [<->]                          (a);
        \node[vertex]   (c)        [right=1cm of b.center]                 {\(c\)}
            edge [<->]                          (b);
            
        \node[vertex]   (1)        [below left=1cm and 0.5cm of b.center]                 {\(y\)}
            edge [->]                          (a);
        \node[vertex]   (2)        [right=1cm of 1.center]                 {\(z\)}
            edge [->]                          (b)
            edge [<->]                          (1);
        \end{tikzpicture}}
        \caption{}
        \label{fig:candidatea}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.2\textwidth}
         \centering
        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}[bend angle=90],
        \node[vertex]   (a)                                     {\(a\)};
        \node[vertex]   (b)        [right=1cm of a.center]                 {\(b\)}
            edge [<->]                          (a);
        \node[vertex]   (c)        [right=1cm of b.center]                 {\(c\)}
            edge [<->]                          (b);
            
        \node[vertex]   (1)        [below left=1cm and 0.5cm of b.center]                 {\(y\)}
            edge [->]                          (a)
            edge [->]                          (b);
        \node[vertex]   (2)        [right=1cm of 1.center]                 {\(z\)}
            edge [->]                          (b)
            edge [<->]                          (1);
        \end{tikzpicture}}
        \caption{}
        \label{fig:candidatec}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.2\textwidth}
         \centering
        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}[bend angle=90],
        \node[vertex]   (a)                                     {\(a\)};
        \node[vertex]   (b)        [right=1cm of a.center]                 {\(b\)}
            edge [<->]                          (a);
        \node[vertex]   (c)        [right=1cm of b.center]                 {\(c\)}
            edge [<->]                          (b);
            
        \node[vertex]   (1)        [below left=1cm and 0.5cm of b.center]                 {\(y\)}
            edge [->]                          (a)
            edge [->]                          (b);
        \node[vertex]   (2)        [right=1cm of 1.center]                 {\(z\)}
            edge [->]                          (c)
            edge [<->]                          (1);
        \end{tikzpicture}}
        \caption{}
        \label{fig:candidated}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.2\textwidth}
         \centering
        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}[bend angle=90],
        \node[vertex]   (a)                                     {\(a\)};
        \node[vertex]   (b)        [right=1cm of a.center]                 {\(b\)}
            edge [<->]                          (a);
        \node[vertex]   (c)        [right=1cm of b.center]                 {\(c\)}
            edge [<->]                          (b);
            
        \node[vertex]   (1)        [below left=1cm and 0.5cm of b.center]                 {\(y\)}
            edge [->]                          (a);
        \node[vertex]   (2)        [right=1cm of 1.center]                 {\(z\)}
            edge [->]                          (c)
            edge [<->]                          (1);
        \end{tikzpicture}}
        \caption{}
        \label{fig:candidateb}
    \end{subfigure}
    \caption{Candidates for equilibrium strategies for vertices \(y\) and \(z\)}
    \label{fig:candidate}
\end{figure}

==> np.tex <==
\begin{figure}[htb]
\begin{subfigure}[c]{0.5\textwidth}
    \centering
    \resizebox{0.4\linewidth}{!}{
    \begin{tikzpicture}[bend angle=60,
        help/.style={circle, minimum size=20mm}],
    \node[vertex]   (c)												{\(c\)};
    \node[vertex]   (u)			[left=1.4cm of c]						{\(u\)}
        edge []		node[auto,font=\LARGE] {2} 				(c);
    \node[vertex]   (v)			[right=1.4cm of c]					{\(v\)}
        edge []		node[auto,swap,font=\LARGE] {1} 				(c);
        
    \node[vertex]   (Q1)        [above left=1.4cm and 1cm of c]		{\(Q_1\)}
        edge []		node[auto,font=\LARGE] {1} 				(c);
    \node[fill=white]   (Se)    [above=2cm of c]					{...}
        edge []		node[auto,font=\LARGE] {1} 				(c);
    \node[vertex]   (Qm)        [above right=1.4cm and 1cm of c]		{\(Q_m\)}
        edge []		node[auto, font=\LARGE] {1} 				(c);    
        
    \node[vertex]   (x1)        [below left=1.4cm and 1cm of c]		{\(x_1\)}
        edge []		node[auto,font=\LARGE] {2} 				(c);
    \node[fill=white]   (xe)    [below=1.5cm of c]					{...}
        edge []		node[auto,swap,font=\LARGE] {2} 				(c);
    \node[vertex]   (xn)        [below right=1.4cm and 1cm of c]		{\(x_n\)}
        edge []		node[auto,swap,font=\LARGE] {2} 				(c);
        
    \end{tikzpicture}}
        	   \caption{} 
	    \end{subfigure}
         \hfill
 \begin{subfigure}[c]{0.49\textwidth}
    \centering
    \resizebox{0.6\linewidth}{!}{
    \begin{tikzpicture}[bend angle=60,
        help/.style={circle, minimum size=20mm}],
    \node[fill=white]   (c)												{};
    \node[vertex]   (v)			[right=3.4cm of c]					{\(v\)};


    \node[vertex]   (u)			[right=1cm of v]						{\(u\)};
    \node[vertex]   (c1)			[above=0.8cm of v]					{\(c\)}
             edge [<-]		node[auto, font=\LARGE] {} 				(v);


       
    \node[vertex]   (x1)        [above left=1.4cm and 0.8cm of c]		{\(x_1\)};
    \node[fill=white]   (Se)    [right=1cm of c]					{\dots};
        %edge [<-]		node[auto, font=\LARGE] {} 				(v);

    
    \node[vertex]   (Q1)        [above right=1.4cm and 1cm of c]		{\(Q_1\)}
        edge [->]		node[auto, font=\LARGE] {} 				(x1)   
        edge [<-]		node[auto, font=\LARGE] {} 				(v);    

        
    \node[vertex]   (xn)        [below left=1.4cm and 0.8cm of c]		{\(x_n\)}
        edge [<-]		node[auto,font=\LARGE] {} 				(Q1);
    \node[fill=white]   (xe)    [left=0.8cm of c]					{\dots};
    \node[vertex]   (Qm)        [below right=1.4cm and 1cm of c]		{\(Q_m\)}
        edge [->]		node[auto,swap,font=\LARGE] {} 				(xn)
        edge [<-]		node[auto, font=\LARGE] {} 				(v); 
        
    \end{tikzpicture}}
            \caption{}	    
	    \end{subfigure}
    \caption{(a) tree $T$ that defines the tree metric; (b) our construction of the \textsc{Set Cover}-instance.}
    \label{fig:NPTree}
\end{figure}

==> thetaSmallK.tex <==
% !TEX root = ../../thesis.tex
\begin{figure}[htb]
    \centering
    \resizebox{0.33\linewidth}{!}{
    \begin{tikzpicture}[bend angle=45,
        help/.style={circle, draw=gray, minimum size=20mm}],
    \node[vertex]   (u)										{\(u\)};
    
    \node[]   (b)			[above=6cm of u]				{}
        edge [dashed]	node[pos = 0, auto,swap, font=\LARGE] {cone bisector} (u);
    
    \node[vertex]   (v)			[above left=4cm and 2.80083cm of u]       		{\(v\)}
        edge []		node[auto,swap, font=\LARGE] {1}					(u);
    
    \node[]   (vv)			[above=4cm of u]				{}
        edge [dotted]	 (v);
    
    \node[vertex]   (w)			[above right=4.2cm and 2.94087cm of u]       		{\(w\)}
        edge []		node[auto, font=\LARGE] {\(1 + \epsilon\)}		(u);
    
    \node[]   (ww)			[above=4.2cm of u]				{}
        edge [dotted]	 (w);
        
	\draw pic[draw,angle radius=1.8cm,pic text=\(\frac{7\pi}{36}\), font=\LARGE] {angle=b--u--v};
	\draw pic[draw,angle radius=2cm,pic text=\(\frac{7\pi}{36}\), font=\LARGE] {angle=w--u--b};
	
	\draw pic[draw,dotted,angle radius=0.5cm,pic text=.] {angle=v--vv--u};
	\draw pic[draw,dotted,angle radius=0.5cm,pic text=.] {angle=u--ww--w};
    
    \end{tikzpicture}}
    \caption{2D Euclidean metric where there is no greedy path between \(u\) and \(w\) in the \(\Theta_k\)-graph for \(k \leq 5\).}
    \label{fig:theta-small-k}
\end{figure}
